On the best approximation of the hierarchical matrix product

The multiplication of matrices is an important arithmetic operation in computational mathematics. In the context of hierarchical matrices, this operation can be realized by the multiplication of structured block-wise low-rank matrices, resulting in an almost linear cost. However, the computational efficiency of the algorithm is based on a recursive scheme which makes the error analysis quite involved. In this article, we propose a new algorithmic framework for the multiplication of hierarchical matrices. It improves currently known implementations by reducing the multiplication of hierarchical matrices towards finding a suitable low-rank approximation of sums of matrix-products. We propose several compression schemes to address this task. As a consequence, we are able to compute the best-approximation of hierarchical matrix products. A cost analysis shows that, under reasonable assumptions on the low-rank approximation method, the cost of the framework is almost linear with respect to the size of the matrix. Numerical experiments show that the new approach produces indeed the best-approximation of the product of hierarchical matrices for a given tolerance. They also show that the new multiplication can accomplish this task in less computation time than the established multiplication algorithm without error control.

==> eseeerc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=  0.5\textwidth,
height=       0.4\textwidth,
at={(         0\textwidth,         0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\#\mathcal{I}$},
ymode=log,
ymin=1e-17,
ymax=1e-05,
ytick={1e-5,1e-7,1e-9,1e-11,1e-13,1e-15,1e-17},
%yticklabels={-5,-7,-9,-11,-13,-15,-17},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title={truncation error $10^{-12}$, traditional multiplication},
xmajorgrids,
ymajorgrids,
legend style={at={(      0.97,      0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	1.92742e-16\\
24	3.06532e-16\\
96.0000000000001	5.12297e-15\\
384.000000000001	5.73902e-11\\
1536	1.04966e-10\\
6144.00000000001	1.16333e-10\\
24576.0000000001	6.49643000000001e-11\\
};
\addlegendentry{ACA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	2.19054e-16\\
24	3.24651e-16\\
96.0000000000001	5.12707000000001e-15\\
384.000000000001	5.58396999999999e-11\\
1536	8.54886999999999e-11\\
6144.00000000001	9.07649999999999e-11\\
24576.0000000001	1.49186e-10\\
};
\addlegendentry{BiLanczos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	1.95154e-16\\
24	3.15543e-16\\
96.0000000000001	5.12651999999999e-15\\
384.000000000001	5.75384000000001e-11\\
1536	8.42790999999999e-11\\
6144.00000000001	1.60507e-10\\
24576.0000000001	1.37834e-10\\
};
\addlegendentry{Randomized}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	1.4862e-16\\
24	3.23214000000001e-16\\
96.0000000000001	5.12524000000001e-15\\
384.000000000001	5.88538e-11\\
1536	2.28905e-10\\
6144.00000000001	7.68007e-11\\
};
\addlegendentry{SVD}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
6	1.72786e-16\\
24	3.07925e-16\\
96.0000000000001	5.12765e-15\\
384.000000000001	5.17945e-11\\
1536	2.85593e-10\\
6144.00000000001	7.61287000000001e-11\\
};
\addlegendentry{Hier.~Approx.}

\end{axis}
\end{tikzpicture}%


==> eseeerd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=  0.5\textwidth,
height=       0.4\textwidth,
at={(         0\textwidth,         0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\#\mathcal{I}$},
ymode=log,
ymin=1e-17,
ymax=1e-05,
ytick={1e-5,1e-7,1e-9,1e-11,1e-13,1e-15,1e-17},
%yticklabels={-5,-7,-9,-11,-13,-15,-17},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title={truncation error $10^{-12}$, new multiplication},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	2.11533e-16\\
24	3.11013e-16\\
96.0000000000001	2.81138e-16\\
384.000000000001	2.69669e-16\\
1536	2.03682e-13\\
6144.00000000001	2.96182e-13\\
24576.0000000001	3.41823e-13\\
98304.0000000002	4.02508999999999e-13\\
393216.000000001	4.49078e-13\\
};
\addlegendentry{ACA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	2.33112e-16\\
24	3.14061e-16\\
96.0000000000001	2.25897e-08\\
384.000000000001	2.6636e-10\\
1536	9.23559000000001e-12\\
6144.00000000001	3.39399e-13\\
24576.0000000001	3.75521e-13\\
98304.0000000002	3.89015999999999e-13\\
393216.000000001	4.85945000000001e-13\\
};
\addlegendentry{BiLanczos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	1.82161e-16\\
24	2.95109000000001e-16\\
96.0000000000001	2.89143e-16\\
384.000000000001	3.20657000000001e-16\\
1536	1.32804e-13\\
6144.00000000001	1.24925e-13\\
24576.0000000001	1.50893e-13\\
98304.0000000002	8.53253000000002e-14\\
393216.000000001	1.72406e-14\\
};
\addlegendentry{Randomized}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	1.91094e-16\\
24	2.87213e-16\\
96.0000000000001	1.73992e-15\\
384.000000000001	3.26057e-12\\
1536	4.40628999999999e-14\\
6144.00000000001	6.30798000000001e-12\\
};
\addlegendentry{SVD}

\end{axis}
\end{tikzpicture}%


==> eseefrc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=  0.5\textwidth,
height=       0.4\textwidth,
at={(         0\textwidth,         0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\#\mathcal{I}$},
ymode=log,
ymin=1e-17,
ymax=1e-05,
ytick={1e-5,1e-7,1e-9,1e-11,1e-13,1e-15,1e-17},
%yticklabels={-5,-7,-9,-11,-13,-15,-17},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title={truncation to rank 16, traditional multiplication},
xmajorgrids,
ymajorgrids,
legend style={at={(      0.97,      0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	1.92824e-16\\
24	3.00744999999999e-16\\
96.0000000000001	2.76113e-16\\
384.000000000001	3.82215e-07\\
1536	1.80116e-07\\
6144.00000000001	2.16112e-07\\
24576.0000000001	2.23088999999999e-07\\
98304.0000000002	2.25617e-07\\
393216.000000001	2.25953999999999e-07\\
};
\addlegendentry{ACA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	2.06081e-16\\
24	3.0977e-16\\
96.0000000000001	2.8044e-16\\
384.000000000001	3.81906999999999e-07\\
1536	1.8126e-07\\
6144.00000000001	2.16327e-07\\
24576.0000000001	2.22671999999999e-07\\
98304.0000000002	2.2522e-07\\
393216.000000001	2.25551999999999e-07\\
};
\addlegendentry{BiLanczos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	1.93823e-16\\
24	3.09115000000001e-16\\
96.0000000000001	2.79345e-16\\
384.000000000001	3.81876e-07\\
1536	1.81339e-07\\
6144.00000000001	2.16347e-07\\
24576.0000000001	2.22669e-07\\
98304.0000000002	2.25218e-07\\
393216.000000001	2.25551e-07\\
};
\addlegendentry{Randomized}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	2.09086e-16\\
24	2.99674e-16\\
96.0000000000001	2.85332e-16\\
384.000000000001	3.81864e-07\\
1536	1.81483e-07\\
6144.00000000001	2.16362e-07\\
};
\addlegendentry{SVD}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
6	1.88443e-16\\
24	3.06568e-16\\
96.0000000000001	2.83968999999999e-16\\
384.000000000001	3.91301e-07\\
1536	1.81123e-07\\
6144.00000000001	2.18155e-07\\
24576.0000000001	2.25869e-07\\
98304.0000000002	2.28405e-07\\
393216.000000001	2.28695999999999e-07\\
};
\addlegendentry{Hier.~Approx.}

\end{axis}
\end{tikzpicture}%

==> eseefrd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=  0.5\textwidth,
height=       0.4\textwidth,
at={(         0\textwidth,         0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\#\mathcal{I}$},
ymode=log,
ymin=1e-17,
ymax=1e-05,
ytick={1e-5,1e-7,1e-9,1e-11,1e-13,1e-15,1e-17},
%yticklabels={-5,-7,-9,-11,-13,-15,-17},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title={truncation to rank 16, new multiplication},
xmajorgrids,
ymajorgrids,
legend style={at={(      0.97,      0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	1.78671e-16\\
24	3.10095e-16\\
96.0000000000001	2.81555e-16\\
384.000000000001	2.40768e-06\\
1536	1.22553e-06\\
6144.00000000001	9.32552e-07\\
24576.0000000001	1.50491e-06\\
98304.0000000002	1.83797e-06\\
393216.000000001	1.78566e-06\\
};
\addlegendentry{ACA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	2.40383e-16\\
24	3.07905e-16\\
96.0000000000001	1.74604e-15\\
384.000000000001	3.524e-07\\
1536	1.13568e-07\\
6144.00000000001	1.47897e-07\\
24576.0000000001	1.62633e-07\\
98304.0000000002	1.88504e-07\\
393216.000000001	1.70769e-07\\
};
\addlegendentry{BiLanczos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	1.96871e-16\\
24	3.02722e-16\\
96.0000000000001	2.92371e-16\\
384.000000000001	3.72874999999999e-07\\
1536	1.01478e-07\\
6144.00000000001	1.49288e-07\\
24576.0000000001	1.75243e-07\\
393216.000000001	1.63382e-07\\
};
\addlegendentry{Randomized}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	1.97368e-16\\
24	3.06593999999999e-16\\
96.0000000000001	2.84733e-16\\
384.000000000001	3.52325999999999e-07\\
1536	1.27153e-07\\
6144.00000000001	1.98134e-07\\
};
\addlegendentry{SVD}

\end{axis}
\end{tikzpicture}%

==> eseterc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=  0.5\textwidth,
height=       0.4\textwidth,
at={(         0\textwidth,         0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\#\mathcal{I}$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={s / $\#\mathcal{I}$},
axis background/.style={fill=white},
title={truncation error $10^{-12}$, traditional multiplication},
xmajorgrids,
ymajorgrids,
legend style={at={(      0.97,      0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	2.16666666666667e-06\\
24	1e-06\\
96.0000000000001	8.84166666666667e-05\\
384.000000000001	0.00311213541666667\\
1536	0.03380546875\\
6144	0.150038411458333\\
24576	1.07766520182292\\
};
\addlegendentry{ACA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	4.5e-06\\
24	1.16666666666667e-06\\
96.0000000000001	6.134375e-05\\
384.000000000001	0.00312947916666667\\
1536	0.0348748697916667\\
6144	0.139534830729167\\
24576	1.02823486328125\\
};
\addlegendentry{BiLanczos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	2.83333333333333e-06\\
24	1.5e-06\\
96.0000000000001	8.759375e-05\\
384.000000000001	0.00281614583333333\\
1536	0.0450075520833333\\
6144	0.467408854166666\\
24576	1.65286458333333\\
};
\addlegendentry{Randomized}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	6e-06\\
24	1.79166666666667e-06\\
96.0000000000001	8.77395833333333e-05\\
384.000000000001	0.00399005208333333\\
1536	0.0822766927083334\\
6144	2.47330729166667\\
};
\addlegendentry{SVD}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
6	5.66666666666667e-06\\
24	1.41666666666667e-06\\
96.0000000000001	9.16458333333334e-05\\
384.000000000001	0.032071875\\
1536	0.700514322916667\\
6144	4.41041666666667\\
};
\addlegendentry{Hier.~Approx.}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0016052009977842\\
6.71123680053168	0.00181219534288484\\
7.50678323213512	0.00203173901678489\\
8.39663331351989	0.00226383201948436\\
10.5052843607197	0.00276566601128153\\
13.1434820813104	0.00331769731827637\\
16.4442118166415	0.00391992594046886\\
20.5738555884738	0.00457235187785901\\
25.7405790253207	0.00527497513044681\\
32.204824502121	0.00602779569823228\\
40.2924394277295	0.00683081358121539\\
50.4111014463166	0.00768402877939617\\
63.0708685084453	0.0085874412927746\\
88.2638259384407	0.0100366800288379\\
123.519830208906	0.0115988627240958\\
172.858453535403	0.0132739893785486\\
241.904841579816	0.015062059992196\\
338.531041918473	0.0169630745650382\\
473.753504038874	0.0189770330970751\\
741.579447237127	0.0218380017429827\\
1160.81479477437	0.024899759649681\\
1817.0554655841	0.0281623068171699\\
2844.28711614656	0.0316256432454495\\
4980.0074931085	0.0362371736787858\\
8719.39913893663	0.0411624373321074\\
15266.627901524	0.0464014342054144\\
29898.6097837907	0.0531023583037634\\
58554.3102753	0.0602550582388914\\
114674.47070649	0.0678595340107983\\
251203.641819084	0.0773024168717296\\
393216	0.0829744351687061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.000223265685105974\\
6.71123680053168	0.000267815286716958\\
7.50678323213512	0.000317928695955608\\
8.39663331351989	0.000373933302401214\\
9.39196574904416	0.000436156495633068\\
10.5052843607197	0.000504925665230462\\
11.750575166952	0.000580568200772688\\
14.7015034385365	0.0007537829280088\\
18.3934999165971	0.000958419793975735\\
23.0126694590316	0.00119709791530783\\
28.7918535369543	0.00147243640863942\\
36.0223672255499	0.00178705439060482\\
45.0686837117619	0.00214357097783839\\
56.3868065303093	0.00254460528697445\\
70.5472556292287	0.00299277643464732\\
88.2638259384407	0.00349070353749135\\
110.42956809313	0.00404100571214088\\
138.161805015572	0.00464630207523021\\
193.349002441632	0.0056630900408265\\
270.580112506207	0.00681834746148049\\
378.660331107598	0.00812091385583309\\
529.911991781088	0.00957962874252515\\
741.579447237127	0.0112033316401975\\
1037.79511521549	0.0130008620674912\\
1452.33083950443	0.0149810595430469\\
2273.37358348436	0.0179207497658958\\
3558.57447181116	0.0212218490407579\\
5570.33492577888	0.024905310300708\\
8719.39913893663	0.0289920864788207\\
13648.7163441897	0.0335031305081706\\
23897.2743924192	0.0397704826946413\\
41841.2771564182	0.0467744160540108\\
73259.0857573098	0.0545558542836906\\
128267.921314482	0.0631557210810921\\
251203.641819084	0.0746135075133219\\
393216	0.0829744351687061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	3.10537846753452e-05\\
6.71123680053168	3.95790818472734e-05\\
7.50678323213512	4.97498226282944e-05\\
8.39663331351989	6.17652340991831e-05\\
9.39196574904416	7.58359313533958e-05\\
10.5052843607197	9.21839174970691e-05\\
11.750575166952	0.000111042583649021\\
13.1434820813104	0.00013265670894075\\
16.4442118166415	0.000185187393532941\\
20.5738555884738	0.000251961964579249\\
25.7405790253207	0.000335348623588181\\
32.204824502121	0.000437897780271133\\
40.2924394277295	0.000562342052542401\\
50.4111014463166	0.000711596266519174\\
63.0708685084453	0.000888757456521537\\
78.909889692566	0.00109710486507246\\
98.7265727989643	0.00134009994289783\\
123.519830208906	0.00162138634892641\\
154.539431708065	0.00194478995028987\\
193.349002441632	0.00231431882232276\\
241.904841579816	0.00273416324856254\\
302.654534757277	0.00320869572074955\\
423.54652483847	0.00403304774386247\\
592.727476714046	0.00500687945344094\\
829.485879469291	0.00614725408167652\\
1160.81479477437	0.00747215728978795\\
1624.48936277154	0.00900049716802108\\
2273.37358348436	0.010752104235649\\
3181.44739419349	0.0127477314409718\\
4452.24119588268	0.015009054161317\\
6969.21613636892	0.0184766460533132\\
10909.1065417438	0.0225129817791119\\
17076.3258321219	0.0271770927554179\\
26730.0445558012	0.0325309257301824\\
41841.2771564182	0.0386393427826031\\
65495.3069915573	0.0455701213231238\\
114674.47070649	0.0554980138978931\\
200781.320614451	0.0669659947501943\\
351544.144562608	0.0801256589061995\\
393216	0.0829744351687061\\
};
\end{axis}
\end{tikzpicture}%


==> eseterd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=  0.495\textwidth,
height=       0.4\textwidth,
at={(         0\textwidth,         0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\#\mathcal{I}$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={s / $\#\mathcal{I}$},
axis background/.style={fill=white},
title={truncation error $10^{-12}$, new multiplication},
xmajorgrids,
ymajorgrids,
legend style={at={(      0.97,      0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	4.16666666666666e-06\\
24	1.70833333333333e-06\\
96.0000000000001	2.49479166666667e-05\\
384.000000000001	0.000279432291666666\\
1536	0.0015226953125\\
6144	0.00349205729166667\\
24576	0.00664921061197917\\
98304	0.00960606892903645\\
393216	0.0141305796305338\\
};
\addlegendentry{ACA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	6.5e-06\\
24	1.83333333333333e-06\\
96.0000000000001	2.659375e-05\\
384.000000000001	0.000638770833333333\\
1536	0.00195805338541667\\
6144	0.00356305338541666\\
24576	0.00594238281249999\\
98304	0.0097773234049479\\
393216	0.0145653279622396\\
};
\addlegendentry{BiLanczos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	5.33333333333333e-06\\
24	2.75e-06\\
96.0000000000001	1.91458333333333e-05\\
384.000000000001	0.0001625546875\\
1536	0.000941100260416666\\
6144	0.00291796875\\
24576	0.00660803222656249\\
98304	0.0123855590820312\\
393216	0.0217745463053385\\
};
\addlegendentry{Randomized}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	4e-06\\
24	1.91666666666667e-06\\
96.0000000000001	2.88229166666667e-05\\
384.000000000001	0.000390440104166667\\
1536	0.00802773437499999\\
6144	0.2765087890625\\
};
\addlegendentry{SVD}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0016052009977842\\
6.71123680053168	0.00181219534288484\\
7.50678323213512	0.00203173901678489\\
8.39663331351989	0.00226383201948436\\
10.5052843607197	0.00276566601128153\\
13.1434820813104	0.00331769731827637\\
16.4442118166415	0.00391992594046886\\
20.5738555884738	0.00457235187785901\\
25.7405790253207	0.00527497513044681\\
32.204824502121	0.00602779569823228\\
40.2924394277295	0.00683081358121539\\
50.4111014463166	0.00768402877939617\\
63.0708685084453	0.0085874412927746\\
88.2638259384407	0.0100366800288379\\
123.519830208906	0.0115988627240958\\
172.858453535403	0.0132739893785486\\
241.904841579816	0.015062059992196\\
338.531041918473	0.0169630745650382\\
473.753504038874	0.0189770330970751\\
741.579447237127	0.0218380017429827\\
1160.81479477437	0.024899759649681\\
1817.0554655841	0.0281623068171699\\
2844.28711614656	0.0316256432454495\\
4980.0074931085	0.0362371736787858\\
8719.39913893663	0.0411624373321074\\
15266.627901524	0.0464014342054144\\
29898.6097837907	0.0531023583037634\\
58554.3102753	0.0602550582388914\\
114674.47070649	0.0678595340107983\\
251203.641819084	0.0773024168717296\\
393216	0.0829744351687061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.000223265685105974\\
6.71123680053168	0.000267815286716958\\
7.50678323213512	0.000317928695955608\\
8.39663331351989	0.000373933302401214\\
9.39196574904416	0.000436156495633068\\
10.5052843607197	0.000504925665230462\\
11.750575166952	0.000580568200772688\\
14.7015034385365	0.0007537829280088\\
18.3934999165971	0.000958419793975735\\
23.0126694590316	0.00119709791530783\\
28.7918535369543	0.00147243640863942\\
36.0223672255499	0.00178705439060482\\
45.0686837117619	0.00214357097783839\\
56.3868065303093	0.00254460528697445\\
70.5472556292287	0.00299277643464732\\
88.2638259384407	0.00349070353749135\\
110.42956809313	0.00404100571214088\\
138.161805015572	0.00464630207523021\\
193.349002441632	0.0056630900408265\\
270.580112506207	0.00681834746148049\\
378.660331107598	0.00812091385583309\\
529.911991781088	0.00957962874252515\\
741.579447237127	0.0112033316401975\\
1037.79511521549	0.0130008620674912\\
1452.33083950443	0.0149810595430469\\
2273.37358348436	0.0179207497658958\\
3558.57447181116	0.0212218490407579\\
5570.33492577888	0.024905310300708\\
8719.39913893663	0.0289920864788207\\
13648.7163441897	0.0335031305081706\\
23897.2743924192	0.0397704826946413\\
41841.2771564182	0.0467744160540108\\
73259.0857573098	0.0545558542836906\\
128267.921314482	0.0631557210810921\\
251203.641819084	0.0746135075133219\\
393216	0.0829744351687061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	3.10537846753452e-05\\
6.71123680053168	3.95790818472734e-05\\
7.50678323213512	4.97498226282944e-05\\
8.39663331351989	6.17652340991831e-05\\
9.39196574904416	7.58359313533958e-05\\
10.5052843607197	9.21839174970691e-05\\
11.750575166952	0.000111042583649021\\
13.1434820813104	0.00013265670894075\\
16.4442118166415	0.000185187393532941\\
20.5738555884738	0.000251961964579249\\
25.7405790253207	0.000335348623588181\\
32.204824502121	0.000437897780271133\\
40.2924394277295	0.000562342052542401\\
50.4111014463166	0.000711596266519174\\
63.0708685084453	0.000888757456521537\\
78.909889692566	0.00109710486507246\\
98.7265727989643	0.00134009994289783\\
123.519830208906	0.00162138634892641\\
154.539431708065	0.00194478995028987\\
193.349002441632	0.00231431882232276\\
241.904841579816	0.00273416324856254\\
302.654534757277	0.00320869572074955\\
423.54652483847	0.00403304774386247\\
592.727476714046	0.00500687945344094\\
829.485879469291	0.00614725408167652\\
1160.81479477437	0.00747215728978795\\
1624.48936277154	0.00900049716802108\\
2273.37358348436	0.010752104235649\\
3181.44739419349	0.0127477314409718\\
4452.24119588268	0.015009054161317\\
6969.21613636892	0.0184766460533132\\
10909.1065417438	0.0225129817791119\\
17076.3258321219	0.0271770927554179\\
26730.0445558012	0.0325309257301824\\
41841.2771564182	0.0386393427826031\\
65495.3069915573	0.0455701213231238\\
114674.47070649	0.0554980138978931\\
200781.320614451	0.0669659947501943\\
351544.144562608	0.0801256589061995\\
393216	0.0829744351687061\\
};
\end{axis}
\end{tikzpicture}%


==> esetfrc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=  0.5\textwidth,
height=       0.4\textwidth,
at={(         0\textwidth,         0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\#\mathcal{I}$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={s / $\#\mathcal{I}$},
axis background/.style={fill=white},
title={truncation to rank 16, traditional multiplication},
xmajorgrids,
ymajorgrids,
legend style={at={(      0.97,      0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	2.83333333333333e-06\\
24	1.16666666666667e-06\\
96.0000000000001	7.9375e-06\\
384.000000000001	0.000126559895833333\\
1536	0.00134795572916667\\
6144	0.00501630859375\\
24576	0.0130326334635417\\
98304	0.023697509765625\\
393216	0.0395561218261719\\
};
\addlegendentry{ACA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	3.5e-06\\
24	8.75e-07\\
96.0000000000001	7.56250000000001e-06\\
384.000000000001	0.000151052083333333\\
1536	0.0015441015625\\
6144	0.00554381510416667\\
24576	0.0133843180338542\\
98304	0.0240191650390625\\
393216	0.0391474405924479\\
};
\addlegendentry{BiLanczos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	2.83333333333333e-06\\
24	9.58333333333333e-07\\
96.0000000000001	7.66666666666667e-06\\
384.000000000001	0.000139776041666667\\
1536	0.00149927734375\\
6144	0.00567426757812499\\
24576	0.0129478759765625\\
98304	0.0233986409505208\\
393216	0.0388824462890625\\
};
\addlegendentry{Randomized}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	4.16666666666666e-06\\
24	1.33333333333333e-06\\
96.0000000000001	6.13541666666666e-06\\
384.000000000001	0.000696039062499999\\
1536	0.0252180989583333\\
6144	0.820641276041667\\
};
\addlegendentry{SVD}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
6	4.83333333333334e-06\\
24	1.5e-06\\
96.0000000000001	8.09375e-06\\
384.000000000001	0.00118475\\
1536	0.00796575520833333\\
6144	0.0182859700520833\\
24576	0.030990966796875\\
98304	0.0471506754557292\\
393216	0.0694157918294271\\
};
\addlegendentry{Hier.~Approx.}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0016052009977842\\
6.71123680053168	0.00181219534288484\\
7.50678323213512	0.00203173901678489\\
8.39663331351989	0.00226383201948436\\
10.5052843607197	0.00276566601128153\\
13.1434820813104	0.00331769731827637\\
16.4442118166415	0.00391992594046886\\
20.5738555884738	0.00457235187785901\\
25.7405790253207	0.00527497513044681\\
32.204824502121	0.00602779569823228\\
40.2924394277295	0.00683081358121539\\
50.4111014463166	0.00768402877939617\\
63.0708685084453	0.0085874412927746\\
88.2638259384407	0.0100366800288379\\
123.519830208906	0.0115988627240958\\
172.858453535403	0.0132739893785486\\
241.904841579816	0.015062059992196\\
338.531041918473	0.0169630745650382\\
473.753504038874	0.0189770330970751\\
741.579447237127	0.0218380017429827\\
1160.81479477437	0.024899759649681\\
1817.0554655841	0.0281623068171699\\
2844.28711614656	0.0316256432454495\\
4980.0074931085	0.0362371736787858\\
8719.39913893663	0.0411624373321074\\
15266.627901524	0.0464014342054144\\
29898.6097837907	0.0531023583037634\\
58554.3102753	0.0602550582388914\\
114674.47070649	0.0678595340107983\\
251203.641819084	0.0773024168717296\\
393216	0.0829744351687061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.000223265685105974\\
6.71123680053168	0.000267815286716958\\
7.50678323213512	0.000317928695955608\\
8.39663331351989	0.000373933302401214\\
9.39196574904416	0.000436156495633068\\
10.5052843607197	0.000504925665230462\\
11.750575166952	0.000580568200772688\\
14.7015034385365	0.0007537829280088\\
18.3934999165971	0.000958419793975735\\
23.0126694590316	0.00119709791530783\\
28.7918535369543	0.00147243640863942\\
36.0223672255499	0.00178705439060482\\
45.0686837117619	0.00214357097783839\\
56.3868065303093	0.00254460528697445\\
70.5472556292287	0.00299277643464732\\
88.2638259384407	0.00349070353749135\\
110.42956809313	0.00404100571214088\\
138.161805015572	0.00464630207523021\\
193.349002441632	0.0056630900408265\\
270.580112506207	0.00681834746148049\\
378.660331107598	0.00812091385583309\\
529.911991781088	0.00957962874252515\\
741.579447237127	0.0112033316401975\\
1037.79511521549	0.0130008620674912\\
1452.33083950443	0.0149810595430469\\
2273.37358348436	0.0179207497658958\\
3558.57447181116	0.0212218490407579\\
5570.33492577888	0.024905310300708\\
8719.39913893663	0.0289920864788207\\
13648.7163441897	0.0335031305081706\\
23897.2743924192	0.0397704826946413\\
41841.2771564182	0.0467744160540108\\
73259.0857573098	0.0545558542836906\\
128267.921314482	0.0631557210810921\\
251203.641819084	0.0746135075133219\\
393216	0.0829744351687061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	3.10537846753452e-05\\
6.71123680053168	3.95790818472734e-05\\
7.50678323213512	4.97498226282944e-05\\
8.39663331351989	6.17652340991831e-05\\
9.39196574904416	7.58359313533958e-05\\
10.5052843607197	9.21839174970691e-05\\
11.750575166952	0.000111042583649021\\
13.1434820813104	0.00013265670894075\\
16.4442118166415	0.000185187393532941\\
20.5738555884738	0.000251961964579249\\
25.7405790253207	0.000335348623588181\\
32.204824502121	0.000437897780271133\\
40.2924394277295	0.000562342052542401\\
50.4111014463166	0.000711596266519174\\
63.0708685084453	0.000888757456521537\\
78.909889692566	0.00109710486507246\\
98.7265727989643	0.00134009994289783\\
123.519830208906	0.00162138634892641\\
154.539431708065	0.00194478995028987\\
193.349002441632	0.00231431882232276\\
241.904841579816	0.00273416324856254\\
302.654534757277	0.00320869572074955\\
423.54652483847	0.00403304774386247\\
592.727476714046	0.00500687945344094\\
829.485879469291	0.00614725408167652\\
1160.81479477437	0.00747215728978795\\
1624.48936277154	0.00900049716802108\\
2273.37358348436	0.010752104235649\\
3181.44739419349	0.0127477314409718\\
4452.24119588268	0.015009054161317\\
6969.21613636892	0.0184766460533132\\
10909.1065417438	0.0225129817791119\\
17076.3258321219	0.0271770927554179\\
26730.0445558012	0.0325309257301824\\
41841.2771564182	0.0386393427826031\\
65495.3069915573	0.0455701213231238\\
114674.47070649	0.0554980138978931\\
200781.320614451	0.0669659947501943\\
351544.144562608	0.0801256589061995\\
393216	0.0829744351687061\\
};
\end{axis}
\end{tikzpicture}%

==> esetfrd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=  0.5\textwidth,
height=       0.4\textwidth,
at={(         0\textwidth,         0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\#\mathcal{I}$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={s / $\#\mathcal{I}$},
axis background/.style={fill=white},
title={truncation to rank 16, new multiplication},
xmajorgrids,
ymajorgrids,
legend style={at={(      0.97,      0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	4e-06\\
24	1.79166666666667e-06\\
96.0000000000001	4.50208333333333e-05\\
384.000000000001	0.000313739583333333\\
1536	0.000809628906249999\\
6144	0.00206031901041667\\
24576	0.0043970947265625\\
98304	0.0085166524251302\\
393216	0.014923578898112\\
};
\addlegendentry{ACA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	5.16666666666667e-06\\
24	2.20833333333333e-06\\
96.0000000000001	2.934375e-05\\
384.000000000001	0.000231130208333333\\
1536	0.000806966145833333\\
6144	0.00179557291666667\\
24576	0.00357755533854166\\
98304	0.00634388224283854\\
393216	0.00993301391601562\\
};
\addlegendentry{BiLanczos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	4.66666666666667e-06\\
24	2.70833333333333e-06\\
96.0000000000001	2.35833333333333e-05\\
384.000000000001	0.000207627604166667\\
1536	0.000832949218749999\\
6144	0.00204913736979167\\
24576	0.00419571940104167\\
98304	0.00741547648111978\\
393216	0.0123853810628255\\
};
\addlegendentry{Randomized}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	6.5e-06\\
24	1.83333333333333e-06\\
96.0000000000001	1.35625e-05\\
384.000000000001	0.000242619791666666\\
1536	0.0075349609375\\
6144	0.27962890625\\
};
\addlegendentry{SVD}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0016052009977842\\
6.71123680053168	0.00181219534288484\\
7.50678323213512	0.00203173901678489\\
8.39663331351989	0.00226383201948436\\
10.5052843607197	0.00276566601128153\\
13.1434820813104	0.00331769731827637\\
16.4442118166415	0.00391992594046886\\
20.5738555884738	0.00457235187785901\\
25.7405790253207	0.00527497513044681\\
32.204824502121	0.00602779569823228\\
40.2924394277295	0.00683081358121539\\
50.4111014463166	0.00768402877939617\\
63.0708685084453	0.0085874412927746\\
88.2638259384407	0.0100366800288379\\
123.519830208906	0.0115988627240958\\
172.858453535403	0.0132739893785486\\
241.904841579816	0.015062059992196\\
338.531041918473	0.0169630745650382\\
473.753504038874	0.0189770330970751\\
741.579447237127	0.0218380017429827\\
1160.81479477437	0.024899759649681\\
1817.0554655841	0.0281623068171699\\
2844.28711614656	0.0316256432454495\\
4980.0074931085	0.0362371736787858\\
8719.39913893663	0.0411624373321074\\
15266.627901524	0.0464014342054144\\
29898.6097837907	0.0531023583037634\\
58554.3102753	0.0602550582388914\\
114674.47070649	0.0678595340107983\\
251203.641819084	0.0773024168717296\\
393216	0.0829744351687061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.000223265685105974\\
6.71123680053168	0.000267815286716958\\
7.50678323213512	0.000317928695955608\\
8.39663331351989	0.000373933302401214\\
9.39196574904416	0.000436156495633068\\
10.5052843607197	0.000504925665230462\\
11.750575166952	0.000580568200772688\\
14.7015034385365	0.0007537829280088\\
18.3934999165971	0.000958419793975735\\
23.0126694590316	0.00119709791530783\\
28.7918535369543	0.00147243640863942\\
36.0223672255499	0.00178705439060482\\
45.0686837117619	0.00214357097783839\\
56.3868065303093	0.00254460528697445\\
70.5472556292287	0.00299277643464732\\
88.2638259384407	0.00349070353749135\\
110.42956809313	0.00404100571214088\\
138.161805015572	0.00464630207523021\\
193.349002441632	0.0056630900408265\\
270.580112506207	0.00681834746148049\\
378.660331107598	0.00812091385583309\\
529.911991781088	0.00957962874252515\\
741.579447237127	0.0112033316401975\\
1037.79511521549	0.0130008620674912\\
1452.33083950443	0.0149810595430469\\
2273.37358348436	0.0179207497658958\\
3558.57447181116	0.0212218490407579\\
5570.33492577888	0.024905310300708\\
8719.39913893663	0.0289920864788207\\
13648.7163441897	0.0335031305081706\\
23897.2743924192	0.0397704826946413\\
41841.2771564182	0.0467744160540108\\
73259.0857573098	0.0545558542836906\\
128267.921314482	0.0631557210810921\\
251203.641819084	0.0746135075133219\\
393216	0.0829744351687061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	3.10537846753452e-05\\
6.71123680053168	3.95790818472734e-05\\
7.50678323213512	4.97498226282944e-05\\
8.39663331351989	6.17652340991831e-05\\
9.39196574904416	7.58359313533958e-05\\
10.5052843607197	9.21839174970691e-05\\
11.750575166952	0.000111042583649021\\
13.1434820813104	0.00013265670894075\\
16.4442118166415	0.000185187393532941\\
20.5738555884738	0.000251961964579249\\
25.7405790253207	0.000335348623588181\\
32.204824502121	0.000437897780271133\\
40.2924394277295	0.000562342052542401\\
50.4111014463166	0.000711596266519174\\
63.0708685084453	0.000888757456521537\\
78.909889692566	0.00109710486507246\\
98.7265727989643	0.00134009994289783\\
123.519830208906	0.00162138634892641\\
154.539431708065	0.00194478995028987\\
193.349002441632	0.00231431882232276\\
241.904841579816	0.00273416324856254\\
302.654534757277	0.00320869572074955\\
423.54652483847	0.00403304774386247\\
592.727476714046	0.00500687945344094\\
829.485879469291	0.00614725408167652\\
1160.81479477437	0.00747215728978795\\
1624.48936277154	0.00900049716802108\\
2273.37358348436	0.010752104235649\\
3181.44739419349	0.0127477314409718\\
4452.24119588268	0.015009054161317\\
6969.21613636892	0.0184766460533132\\
10909.1065417438	0.0225129817791119\\
17076.3258321219	0.0271770927554179\\
26730.0445558012	0.0325309257301824\\
41841.2771564182	0.0386393427826031\\
65495.3069915573	0.0455701213231238\\
114674.47070649	0.0554980138978931\\
200781.320614451	0.0669659947501943\\
351544.144562608	0.0801256589061995\\
393216	0.0829744351687061\\
};
\end{axis}
\end{tikzpicture}%


==> vveerc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=  0.5\textwidth,
height=       0.4\textwidth,
at={(         0\textwidth,         0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\#\mathcal{I}$},
ymode=log,
ymin=1e-17,
ymax=1e-05,
ytick={1e-5,1e-7,1e-9,1e-11,1e-13,1e-15,1e-17},
%yticklabels={-5,-7,-9,-11,-13,-15,-17},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title={truncation error $10^{-12}$, traditional multiplication},
xmajorgrids,
ymajorgrids,
legend style={at={(      0.97,      0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	1.54901e-16\\
24	2.76458000000001e-16\\
96.0000000000001	8.69513999999999e-15\\
384.000000000001	2.49956e-11\\
1536	9.73781000000001e-11\\
6144.00000000001	9.83599999999999e-11\\
24576.0000000001	7.90079e-11\\
};
\addlegendentry{ACA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	2.05036e-16\\
24	2.78111e-16\\
96.0000000000001	8.70022000000002e-15\\
384.000000000001	2.54506e-11\\
1536	1.13784e-10\\
6144.00000000001	7.92805e-11\\
24576.0000000001	1.08748e-10\\
};
\addlegendentry{BiLanczos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	1.29315e-16\\
24	2.75209e-16\\
96.0000000000001	8.69583e-15\\
384.000000000001	5.30019e-11\\
1536	1.01341e-10\\
6144.00000000001	1.16845e-10\\
24576.0000000001	1.12772e-10\\
};
\addlegendentry{Randomized}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	1.49823e-16\\
24	2.62035e-16\\
96.0000000000001	8.69635000000001e-15\\
384.000000000001	2.48418e-11\\
1536	1.24758e-10\\
6144.00000000001	1.05736e-10\\
};
\addlegendentry{SVD}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
6	1.62787e-16\\
24	2.64489e-16\\
96.0000000000001	8.69315000000001e-15\\
384.000000000001	3.32707999999999e-11\\
1536	1.26079e-10\\
6144.00000000001	1.00748e-10\\
};
\addlegendentry{Hier.~Approx.}

\end{axis}
\end{tikzpicture}%


==> vveerd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=  0.5\textwidth,
height=       0.4\textwidth,
at={(         0\textwidth,         0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\#\mathcal{I}$},
ymode=log,
ymin=1e-17,
ymax=1e-05,
ytick={1e-5,1e-7,1e-9,1e-11,1e-13,1e-15,1e-17},
%yticklabels={-5,-7,-9,-11,-13,-15,-17},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title={truncation error $10^{-12}$, new multiplication},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	1.56625e-16\\
24	2.81015e-16\\
96.0000000000001	2.36584000000001e-16\\
384.000000000001	2.57695e-16\\
1536	2.60614e-13\\
6144.00000000001	2.86716e-13\\
24576.0000000001	3.54386e-13\\
98304.0000000002	4.77121e-13\\
393216.000000001	4.41998000000001e-13\\
};
\addlegendentry{ACA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	1.76429e-16\\
24	2.83583000000001e-16\\
96.0000000000001	1.04978e-07\\
384.000000000001	2.31287e-09\\
1536	2.49396e-10\\
6144.00000000001	5.71738000000001e-11\\
24576.0000000001	1.88509e-11\\
98304.0000000002	3.83590999999999e-12\\
393216.000000001	1.13462e-12\\
};
\addlegendentry{BiLanczos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	1.31978e-16\\
24	2.69053e-16\\
96.0000000000001	2.52348e-16\\
384.000000000001	3.28076000000001e-16\\
1536	1.56857e-13\\
6144.00000000001	1.34304e-13\\
24576.0000000001	1.43547e-13\\
98304.0000000002	2.01016e-13\\
393216.000000001	2.91043e-13\\
};
\addlegendentry{Randomized}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	1.2173e-16\\
24	2.68056e-16\\
96.0000000000001	2.37787e-15\\
384.000000000001	1.1766e-14\\
1536	4.99659e-13\\
6144.00000000001	1.67449e-11\\
};
\addlegendentry{SVD}

\end{axis}
\end{tikzpicture}%


==> vvefrc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=  0.5\textwidth,
height=       0.4\textwidth,
at={(         0\textwidth,         0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\#\mathcal{I}$},
ymode=log,
ymin=1e-17,
ymax=1e-05,
ytick={1e-5,1e-7,1e-9,1e-11,1e-13,1e-15,1e-17},
%yticklabels={-5,-7,-9,-11,-13,-15,-17},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title={truncation to rank 16, traditional multiplication},
xmajorgrids,
ymajorgrids,
legend style={at={(      0.97,      0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	1.35682e-16\\
24	2.62659e-16\\
96.0000000000001	2.31492e-16\\
384.000000000001	1.29858e-06\\
1536	9.22875000000001e-07\\
6144.00000000001	8.63126e-07\\
24576.0000000001	1.05431e-06\\
98304.0000000002	1.02099e-06\\
393216.000000001	1.05088e-06\\
};
\addlegendentry{ACA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	1.80007e-16\\
24	2.67249e-16\\
96.0000000000001	2.30306e-16\\
384.000000000001	1.28732e-06\\
1536	6.46073e-07\\
6144.00000000001	8.64728999999998e-07\\
24576.0000000001	1.05109e-06\\
98304.0000000002	1.0393e-06\\
393216.000000001	1.04462e-06\\
};
\addlegendentry{BiLanczos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	1.63921e-16\\
24	2.7863e-16\\
96.0000000000001	2.34415e-16\\
384.000000000001	1.2874e-06\\
1536	6.46136999999999e-07\\
6144.00000000001	8.61528e-07\\
24576.0000000001	1.051e-06\\
98304.0000000002	1.03233e-06\\
393216.000000001	1.04428e-06\\
};
\addlegendentry{Randomized}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	1.40388e-16\\
24	2.69977e-16\\
96.0000000000001	2.31894e-16\\
384.000000000001	1.28779e-06\\
1536	6.46064999999999e-07\\
6144.00000000001	8.63163999999998e-07\\
};
\addlegendentry{SVD}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
6	1.46999e-16\\
24	2.85084e-16\\
96.0000000000001	2.31204e-16\\
384.000000000001	1.29641e-06\\
1536	6.55112e-07\\
6144.00000000001	8.76726999999998e-07\\
24576.0000000001	1.05384e-06\\
98304.0000000002	1.01298e-06\\
393216.000000001	1.04472e-06\\
};
\addlegendentry{Hier.~Approx.}

\end{axis}
\end{tikzpicture}%


==> vvefrd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=  0.5\textwidth,
height=       0.4\textwidth,
at={(         0\textwidth,         0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\#\mathcal{I}$},
ymode=log,
ymin=1e-17,
ymax=1e-05,
ytick={1e-5,1e-7,1e-9,1e-11,1e-13,1e-15,1e-17},
%yticklabels={-5,-7,-9,-11,-13,-15,-17},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title={truncation to rank 16, new multiplication},
xmajorgrids,
ymajorgrids,
legend style={at={(      0.97,      0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	1.55332e-16\\
24	2.66501e-16\\
96.0000000000001	2.38905e-16\\
384.000000000001	1.0089e-05\\
1536	5.56477e-06\\
6144.00000000001	3.81941999999999e-06\\
24576.0000000001	5.22047e-06\\
98304.0000000002	6.50406999999999e-06\\
393216.000000001	4.67848e-06\\
};
\addlegendentry{ACA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	1.84201e-16\\
24	2.72473e-16\\
96.0000000000001	2.37206e-15\\
384.000000000001	9.45520000000001e-07\\
1536	4.90354999999999e-07\\
6144.00000000001	4.08197999999999e-07\\
24576.0000000001	4.83696e-07\\
98304.0000000002	4.93467e-07\\
393216.000000001	4.93854e-07\\
};
\addlegendentry{BiLanczos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	1.35336e-16\\
24	2.74101e-16\\
96.0000000000001	2.40365e-16\\
384.000000000001	9.44006000000001e-07\\
1536	4.28209e-07\\
6144.00000000001	3.65138999999999e-07\\
24576.0000000001	4.74733999999999e-07\\
98304.0000000002	4.66216999999999e-07\\
393216.000000001	4.70131999999999e-07\\
};
\addlegendentry{Randomized}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	1.35138e-16\\
24	2.89015e-16\\
96.0000000000001	2.35462e-16\\
384.000000000001	1.0066e-06\\
1536	4.90878999999999e-07\\
6144.00000000001	4.08268e-07\\
};
\addlegendentry{SVD}

\end{axis}
\end{tikzpicture}%


==> vvterc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=  0.5\textwidth,
height=       0.4\textwidth,
at={(         0\textwidth,         0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\#\mathcal{I}$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={s / $\#\mathcal{I}$},
axis background/.style={fill=white},
title={truncation error $10^{-12}$, traditional multiplication},
xmajorgrids,
ymajorgrids,
legend style={at={(      0.97,      0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	3.5e-06\\
24	1.25e-06\\
96.0000000000001	0.000108\\
384.000000000001	0.002918671875\\
1536	0.0342668619791667\\
6144	0.226663411458333\\
24576	1.58812255859375\\
};
\addlegendentry{ACA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	4.5e-06\\
24	1.375e-06\\
96.0000000000001	8.78437499999999e-05\\
384.000000000001	0.00263424479166667\\
1536	0.0340916666666666\\
6144	0.178269856770833\\
24576	1.53498128255208\\
};
\addlegendentry{BiLanczos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	4.66666666666667e-06\\
24	2.04166666666667e-06\\
96.0000000000001	0.00010771875\\
384.000000000001	0.00280489583333333\\
1536	0.0431377604166667\\
6144	0.472513020833334\\
24576	1.96863199869792\\
};
\addlegendentry{Randomized}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	2.66666666666667e-06\\
24	1.25e-06\\
96.0000000000001	0.000109083333333333\\
384.000000000001	0.00356653645833333\\
1536	0.0828795572916667\\
6144	2.53533528645833\\
};
\addlegendentry{SVD}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
6	2.5e-06\\
24	1.25e-06\\
96.0000000000001	0.000108697916666667\\
384.000000000001	0.0332708333333333\\
1536	0.64291015625\\
6144	4.93097330729167\\
};
\addlegendentry{Hier.~Approx.}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0016052009977842\\
6.71123680053168	0.00181219534288484\\
7.50678323213512	0.00203173901678489\\
8.39663331351989	0.00226383201948436\\
10.5052843607197	0.00276566601128153\\
13.1434820813104	0.00331769731827637\\
16.4442118166415	0.00391992594046886\\
20.5738555884738	0.00457235187785901\\
25.7405790253207	0.00527497513044681\\
32.204824502121	0.00602779569823228\\
40.2924394277295	0.00683081358121539\\
50.4111014463166	0.00768402877939617\\
63.0708685084453	0.0085874412927746\\
88.2638259384407	0.0100366800288379\\
123.519830208906	0.0115988627240958\\
172.858453535403	0.0132739893785486\\
241.904841579816	0.015062059992196\\
338.531041918473	0.0169630745650382\\
473.753504038874	0.0189770330970751\\
741.579447237127	0.0218380017429827\\
1160.81479477437	0.024899759649681\\
1817.0554655841	0.0281623068171699\\
2844.28711614656	0.0316256432454495\\
4980.0074931085	0.0362371736787858\\
8719.39913893663	0.0411624373321074\\
15266.627901524	0.0464014342054144\\
29898.6097837907	0.0531023583037634\\
58554.3102753	0.0602550582388914\\
114674.47070649	0.0678595340107983\\
251203.641819084	0.0773024168717296\\
393216	0.0829744351687061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.000223265685105974\\
6.71123680053168	0.000267815286716958\\
7.50678323213512	0.000317928695955608\\
8.39663331351989	0.000373933302401214\\
9.39196574904416	0.000436156495633068\\
10.5052843607197	0.000504925665230462\\
11.750575166952	0.000580568200772688\\
14.7015034385365	0.0007537829280088\\
18.3934999165971	0.000958419793975735\\
23.0126694590316	0.00119709791530783\\
28.7918535369543	0.00147243640863942\\
36.0223672255499	0.00178705439060482\\
45.0686837117619	0.00214357097783839\\
56.3868065303093	0.00254460528697445\\
70.5472556292287	0.00299277643464732\\
88.2638259384407	0.00349070353749135\\
110.42956809313	0.00404100571214088\\
138.161805015572	0.00464630207523021\\
193.349002441632	0.0056630900408265\\
270.580112506207	0.00681834746148049\\
378.660331107598	0.00812091385583309\\
529.911991781088	0.00957962874252515\\
741.579447237127	0.0112033316401975\\
1037.79511521549	0.0130008620674912\\
1452.33083950443	0.0149810595430469\\
2273.37358348436	0.0179207497658958\\
3558.57447181116	0.0212218490407579\\
5570.33492577888	0.024905310300708\\
8719.39913893663	0.0289920864788207\\
13648.7163441897	0.0335031305081706\\
23897.2743924192	0.0397704826946413\\
41841.2771564182	0.0467744160540108\\
73259.0857573098	0.0545558542836906\\
128267.921314482	0.0631557210810921\\
251203.641819084	0.0746135075133219\\
393216	0.0829744351687061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	3.10537846753452e-05\\
6.71123680053168	3.95790818472734e-05\\
7.50678323213512	4.97498226282944e-05\\
8.39663331351989	6.17652340991831e-05\\
9.39196574904416	7.58359313533958e-05\\
10.5052843607197	9.21839174970691e-05\\
11.750575166952	0.000111042583649021\\
13.1434820813104	0.00013265670894075\\
16.4442118166415	0.000185187393532941\\
20.5738555884738	0.000251961964579249\\
25.7405790253207	0.000335348623588181\\
32.204824502121	0.000437897780271133\\
40.2924394277295	0.000562342052542401\\
50.4111014463166	0.000711596266519174\\
63.0708685084453	0.000888757456521537\\
78.909889692566	0.00109710486507246\\
98.7265727989643	0.00134009994289783\\
123.519830208906	0.00162138634892641\\
154.539431708065	0.00194478995028987\\
193.349002441632	0.00231431882232276\\
241.904841579816	0.00273416324856254\\
302.654534757277	0.00320869572074955\\
423.54652483847	0.00403304774386247\\
592.727476714046	0.00500687945344094\\
829.485879469291	0.00614725408167652\\
1160.81479477437	0.00747215728978795\\
1624.48936277154	0.00900049716802108\\
2273.37358348436	0.010752104235649\\
3181.44739419349	0.0127477314409718\\
4452.24119588268	0.015009054161317\\
6969.21613636892	0.0184766460533132\\
10909.1065417438	0.0225129817791119\\
17076.3258321219	0.0271770927554179\\
26730.0445558012	0.0325309257301824\\
41841.2771564182	0.0386393427826031\\
65495.3069915573	0.0455701213231238\\
114674.47070649	0.0554980138978931\\
200781.320614451	0.0669659947501943\\
351544.144562608	0.0801256589061995\\
393216	0.0829744351687061\\
};
\end{axis}
\end{tikzpicture}%


==> vvterd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=  0.495\textwidth,
height=       0.4\textwidth,
at={(         0\textwidth,         0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\#\mathcal{I}$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={s / $\#\mathcal{I}$},
axis background/.style={fill=white},
title={truncation error $10^{-12}$, new multiplication},
xmajorgrids,
ymajorgrids,
legend style={at={(      0.97,      0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	3.33333333333333e-06\\
24	1.54166666666667e-06\\
96.0000000000001	2.45729166666667e-05\\
384.000000000001	0.000291283854166666\\
1536	0.00161681640625\\
6144	0.00466544596354166\\
24576	0.0112059326171875\\
98304	0.0195994059244791\\
393216	0.0356096903483073\\
};
\addlegendentry{ACA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	4.83333333333334e-06\\
24	2.29166666666667e-06\\
96.0000000000001	4.490625e-05\\
384.000000000001	0.000590830729166666\\
1536	0.00216278645833333\\
6144	0.00509912109375\\
24576	0.0104352620442708\\
98304	0.0183473714192708\\
393216	0.031433359781901\\
};
\addlegendentry{BiLanczos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	6e-06\\
24	1.875e-06\\
96.0000000000001	1.92083333333334e-05\\
384.000000000001	0.000166721354166667\\
1536	0.00099318359375\\
6144	0.00321539713541667\\
24576	0.00753470865885416\\
393216	0.0268613179524739\\
};
\addlegendentry{Randomized}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	4.16666666666666e-06\\
24	1.45833333333333e-06\\
96.0000000000001	2.75104166666667e-05\\
384.000000000001	0.000374385416666666\\
1536	0.00756126302083333\\
6144	0.265460611979167\\
};
\addlegendentry{SVD}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0016052009977842\\
6.71123680053168	0.00181219534288484\\
7.50678323213512	0.00203173901678489\\
8.39663331351989	0.00226383201948436\\
10.5052843607197	0.00276566601128153\\
13.1434820813104	0.00331769731827637\\
16.4442118166415	0.00391992594046886\\
20.5738555884738	0.00457235187785901\\
25.7405790253207	0.00527497513044681\\
32.204824502121	0.00602779569823228\\
40.2924394277295	0.00683081358121539\\
50.4111014463166	0.00768402877939617\\
63.0708685084453	0.0085874412927746\\
88.2638259384407	0.0100366800288379\\
123.519830208906	0.0115988627240958\\
172.858453535403	0.0132739893785486\\
241.904841579816	0.015062059992196\\
338.531041918473	0.0169630745650382\\
473.753504038874	0.0189770330970751\\
741.579447237127	0.0218380017429827\\
1160.81479477437	0.024899759649681\\
1817.0554655841	0.0281623068171699\\
2844.28711614656	0.0316256432454495\\
4980.0074931085	0.0362371736787858\\
8719.39913893663	0.0411624373321074\\
15266.627901524	0.0464014342054144\\
29898.6097837907	0.0531023583037634\\
58554.3102753	0.0602550582388914\\
114674.47070649	0.0678595340107983\\
251203.641819084	0.0773024168717296\\
393216	0.0829744351687061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.000223265685105974\\
6.71123680053168	0.000267815286716958\\
7.50678323213512	0.000317928695955608\\
8.39663331351989	0.000373933302401214\\
9.39196574904416	0.000436156495633068\\
10.5052843607197	0.000504925665230462\\
11.750575166952	0.000580568200772688\\
14.7015034385365	0.0007537829280088\\
18.3934999165971	0.000958419793975735\\
23.0126694590316	0.00119709791530783\\
28.7918535369543	0.00147243640863942\\
36.0223672255499	0.00178705439060482\\
45.0686837117619	0.00214357097783839\\
56.3868065303093	0.00254460528697445\\
70.5472556292287	0.00299277643464732\\
88.2638259384407	0.00349070353749135\\
110.42956809313	0.00404100571214088\\
138.161805015572	0.00464630207523021\\
193.349002441632	0.0056630900408265\\
270.580112506207	0.00681834746148049\\
378.660331107598	0.00812091385583309\\
529.911991781088	0.00957962874252515\\
741.579447237127	0.0112033316401975\\
1037.79511521549	0.0130008620674912\\
1452.33083950443	0.0149810595430469\\
2273.37358348436	0.0179207497658958\\
3558.57447181116	0.0212218490407579\\
5570.33492577888	0.024905310300708\\
8719.39913893663	0.0289920864788207\\
13648.7163441897	0.0335031305081706\\
23897.2743924192	0.0397704826946413\\
41841.2771564182	0.0467744160540108\\
73259.0857573098	0.0545558542836906\\
128267.921314482	0.0631557210810921\\
251203.641819084	0.0746135075133219\\
393216	0.0829744351687061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	3.10537846753452e-05\\
6.71123680053168	3.95790818472734e-05\\
7.50678323213512	4.97498226282944e-05\\
8.39663331351989	6.17652340991831e-05\\
9.39196574904416	7.58359313533958e-05\\
10.5052843607197	9.21839174970691e-05\\
11.750575166952	0.000111042583649021\\
13.1434820813104	0.00013265670894075\\
16.4442118166415	0.000185187393532941\\
20.5738555884738	0.000251961964579249\\
25.7405790253207	0.000335348623588181\\
32.204824502121	0.000437897780271133\\
40.2924394277295	0.000562342052542401\\
50.4111014463166	0.000711596266519174\\
63.0708685084453	0.000888757456521537\\
78.909889692566	0.00109710486507246\\
98.7265727989643	0.00134009994289783\\
123.519830208906	0.00162138634892641\\
154.539431708065	0.00194478995028987\\
193.349002441632	0.00231431882232276\\
241.904841579816	0.00273416324856254\\
302.654534757277	0.00320869572074955\\
423.54652483847	0.00403304774386247\\
592.727476714046	0.00500687945344094\\
829.485879469291	0.00614725408167652\\
1160.81479477437	0.00747215728978795\\
1624.48936277154	0.00900049716802108\\
2273.37358348436	0.010752104235649\\
3181.44739419349	0.0127477314409718\\
4452.24119588268	0.015009054161317\\
6969.21613636892	0.0184766460533132\\
10909.1065417438	0.0225129817791119\\
17076.3258321219	0.0271770927554179\\
26730.0445558012	0.0325309257301824\\
41841.2771564182	0.0386393427826031\\
65495.3069915573	0.0455701213231238\\
114674.47070649	0.0554980138978931\\
200781.320614451	0.0669659947501943\\
351544.144562608	0.0801256589061995\\
393216	0.0829744351687061\\
};
\end{axis}
\end{tikzpicture}%


==> vvtfrc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=  0.5\textwidth,
height=       0.4\textwidth,
at={(         0\textwidth,         0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\#\mathcal{I}$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={s / $\#\mathcal{I}$},
axis background/.style={fill=white},
title={truncation to rank 16, traditional multiplication},
xmajorgrids,
ymajorgrids,
legend style={at={(      0.97,      0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	3.5e-06\\
24	8.75e-07\\
96.0000000000001	8.17708333333333e-06\\
384.000000000001	0.0001325\\
1536	0.00142408854166667\\
6144	0.00560195312499999\\
24576	0.0148797200520833\\
98304	0.0283530680338542\\
393216	0.0509254455566406\\
};
\addlegendentry{ACA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	4.83333333333334e-06\\
24	1.29166666666667e-06\\
96.0000000000001	8.04166666666666e-06\\
384.000000000001	0.0002073046875\\
1536	0.00156171223958333\\
6144	0.00597550455729167\\
24576	0.0152289632161458\\
98304	0.0283121744791666\\
393216	0.0490259806315104\\
};
\addlegendentry{BiLanczos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	2.16666666666667e-06\\
24	1.45833333333333e-06\\
96.0000000000001	1.09375e-05\\
384.000000000001	0.0002015390625\\
1536	0.0015446484375\\
6144	0.00618435872395833\\
24576	0.0147998453776042\\
98304	0.0276812744140625\\
393216	0.0493700663248698\\
};
\addlegendentry{Randomized}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	4.5e-06\\
24	1.83333333333333e-06\\
96.0000000000001	1.06041666666667e-05\\
384.000000000001	0.000876302083333332\\
1536	0.0256916015625\\
6144	0.851274414062499\\
};
\addlegendentry{SVD}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
6	2.66666666666667e-06\\
24	1.16666666666667e-06\\
96.0000000000001	8.35416666666667e-06\\
384.000000000001	0.00125895833333333\\
1536	0.00867819010416667\\
6144	0.0206385091145833\\
24576	0.0370115559895833\\
98304	0.0596094767252604\\
393216	0.0929964701334635\\
};
\addlegendentry{Hier.~Approx.}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0016052009977842\\
6.71123680053168	0.00181219534288484\\
7.50678323213512	0.00203173901678489\\
8.39663331351989	0.00226383201948436\\
10.5052843607197	0.00276566601128153\\
13.1434820813104	0.00331769731827637\\
16.4442118166415	0.00391992594046886\\
20.5738555884738	0.00457235187785901\\
25.7405790253207	0.00527497513044681\\
32.204824502121	0.00602779569823228\\
40.2924394277295	0.00683081358121539\\
50.4111014463166	0.00768402877939617\\
63.0708685084453	0.0085874412927746\\
88.2638259384407	0.0100366800288379\\
123.519830208906	0.0115988627240958\\
172.858453535403	0.0132739893785486\\
241.904841579816	0.015062059992196\\
338.531041918473	0.0169630745650382\\
473.753504038874	0.0189770330970751\\
741.579447237127	0.0218380017429827\\
1160.81479477437	0.024899759649681\\
1817.0554655841	0.0281623068171699\\
2844.28711614656	0.0316256432454495\\
4980.0074931085	0.0362371736787858\\
8719.39913893663	0.0411624373321074\\
15266.627901524	0.0464014342054144\\
29898.6097837907	0.0531023583037634\\
58554.3102753	0.0602550582388914\\
114674.47070649	0.0678595340107983\\
251203.641819084	0.0773024168717296\\
393216	0.0829744351687061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.000223265685105974\\
6.71123680053168	0.000267815286716958\\
7.50678323213512	0.000317928695955608\\
8.39663331351989	0.000373933302401214\\
9.39196574904416	0.000436156495633068\\
10.5052843607197	0.000504925665230462\\
11.750575166952	0.000580568200772688\\
14.7015034385365	0.0007537829280088\\
18.3934999165971	0.000958419793975735\\
23.0126694590316	0.00119709791530783\\
28.7918535369543	0.00147243640863942\\
36.0223672255499	0.00178705439060482\\
45.0686837117619	0.00214357097783839\\
56.3868065303093	0.00254460528697445\\
70.5472556292287	0.00299277643464732\\
88.2638259384407	0.00349070353749135\\
110.42956809313	0.00404100571214088\\
138.161805015572	0.00464630207523021\\
193.349002441632	0.0056630900408265\\
270.580112506207	0.00681834746148049\\
378.660331107598	0.00812091385583309\\
529.911991781088	0.00957962874252515\\
741.579447237127	0.0112033316401975\\
1037.79511521549	0.0130008620674912\\
1452.33083950443	0.0149810595430469\\
2273.37358348436	0.0179207497658958\\
3558.57447181116	0.0212218490407579\\
5570.33492577888	0.024905310300708\\
8719.39913893663	0.0289920864788207\\
13648.7163441897	0.0335031305081706\\
23897.2743924192	0.0397704826946413\\
41841.2771564182	0.0467744160540108\\
73259.0857573098	0.0545558542836906\\
128267.921314482	0.0631557210810921\\
251203.641819084	0.0746135075133219\\
393216	0.0829744351687061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	3.10537846753452e-05\\
6.71123680053168	3.95790818472734e-05\\
7.50678323213512	4.97498226282944e-05\\
8.39663331351989	6.17652340991831e-05\\
9.39196574904416	7.58359313533958e-05\\
10.5052843607197	9.21839174970691e-05\\
11.750575166952	0.000111042583649021\\
13.1434820813104	0.00013265670894075\\
16.4442118166415	0.000185187393532941\\
20.5738555884738	0.000251961964579249\\
25.7405790253207	0.000335348623588181\\
32.204824502121	0.000437897780271133\\
40.2924394277295	0.000562342052542401\\
50.4111014463166	0.000711596266519174\\
63.0708685084453	0.000888757456521537\\
78.909889692566	0.00109710486507246\\
98.7265727989643	0.00134009994289783\\
123.519830208906	0.00162138634892641\\
154.539431708065	0.00194478995028987\\
193.349002441632	0.00231431882232276\\
241.904841579816	0.00273416324856254\\
302.654534757277	0.00320869572074955\\
423.54652483847	0.00403304774386247\\
592.727476714046	0.00500687945344094\\
829.485879469291	0.00614725408167652\\
1160.81479477437	0.00747215728978795\\
1624.48936277154	0.00900049716802108\\
2273.37358348436	0.010752104235649\\
3181.44739419349	0.0127477314409718\\
4452.24119588268	0.015009054161317\\
6969.21613636892	0.0184766460533132\\
10909.1065417438	0.0225129817791119\\
17076.3258321219	0.0271770927554179\\
26730.0445558012	0.0325309257301824\\
41841.2771564182	0.0386393427826031\\
65495.3069915573	0.0455701213231238\\
114674.47070649	0.0554980138978931\\
200781.320614451	0.0669659947501943\\
351544.144562608	0.0801256589061995\\
393216	0.0829744351687061\\
};
\end{axis}
\end{tikzpicture}%


==> vvtfrd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=  0.5\textwidth,
height=       0.4\textwidth,
at={(         0\textwidth,         0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\#\mathcal{I}$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={s / $\#\mathcal{I}$},
axis background/.style={fill=white},
title={truncation to rank 16, new multiplication},
xmajorgrids,
ymajorgrids,
legend style={at={(      0.97,      0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	2.5e-06\\
24	1.33333333333333e-06\\
96.0000000000001	2.65625e-05\\
384.000000000001	0.000198291666666667\\
1536	0.000835032552083333\\
6144	0.00208678385416667\\
24576	0.00494095865885417\\
98304	0.00905853271484374\\
393216	0.0190629069010417\\
};
\addlegendentry{ACA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	4.16666666666666e-06\\
24	1.70833333333333e-06\\
96.0000000000001	2.74791666666667e-05\\
384.000000000001	0.0002451953125\\
1536	0.0008428125\\
6144	0.00188037109375\\
24576	0.00406024576822917\\
98304	0.00762589518229166\\
393216	0.0141360473632812\\
};
\addlegendentry{BiLanczos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	5.5e-06\\
24	1.70833333333333e-06\\
96.0000000000001	1.71354166666667e-05\\
384.000000000001	0.0002895703125\\
1536	0.00081376953125\\
6144	0.002156640625\\
24576	0.00467451985677083\\
98304	0.00863125610351562\\
393216	0.0157177734375\\
};
\addlegendentry{Randomized}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
6	6e-06\\
24	1.95833333333333e-06\\
96.0000000000001	1.66979166666667e-05\\
384.000000000001	0.000316888020833333\\
1536	0.00706790364583332\\
6144	0.270257161458334\\
};
\addlegendentry{SVD}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0016052009977842\\
6.71123680053168	0.00181219534288484\\
7.50678323213512	0.00203173901678489\\
8.39663331351989	0.00226383201948436\\
10.5052843607197	0.00276566601128153\\
13.1434820813104	0.00331769731827637\\
16.4442118166415	0.00391992594046886\\
20.5738555884738	0.00457235187785901\\
25.7405790253207	0.00527497513044681\\
32.204824502121	0.00602779569823228\\
40.2924394277295	0.00683081358121539\\
50.4111014463166	0.00768402877939617\\
63.0708685084453	0.0085874412927746\\
88.2638259384407	0.0100366800288379\\
123.519830208906	0.0115988627240958\\
172.858453535403	0.0132739893785486\\
241.904841579816	0.015062059992196\\
338.531041918473	0.0169630745650382\\
473.753504038874	0.0189770330970751\\
741.579447237127	0.0218380017429827\\
1160.81479477437	0.024899759649681\\
1817.0554655841	0.0281623068171699\\
2844.28711614656	0.0316256432454495\\
4980.0074931085	0.0362371736787858\\
8719.39913893663	0.0411624373321074\\
15266.627901524	0.0464014342054144\\
29898.6097837907	0.0531023583037634\\
58554.3102753	0.0602550582388914\\
114674.47070649	0.0678595340107983\\
251203.641819084	0.0773024168717296\\
393216	0.0829744351687061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.000223265685105974\\
6.71123680053168	0.000267815286716958\\
7.50678323213512	0.000317928695955608\\
8.39663331351989	0.000373933302401214\\
9.39196574904416	0.000436156495633068\\
10.5052843607197	0.000504925665230462\\
11.750575166952	0.000580568200772688\\
14.7015034385365	0.0007537829280088\\
18.3934999165971	0.000958419793975735\\
23.0126694590316	0.00119709791530783\\
28.7918535369543	0.00147243640863942\\
36.0223672255499	0.00178705439060482\\
45.0686837117619	0.00214357097783839\\
56.3868065303093	0.00254460528697445\\
70.5472556292287	0.00299277643464732\\
88.2638259384407	0.00349070353749135\\
110.42956809313	0.00404100571214088\\
138.161805015572	0.00464630207523021\\
193.349002441632	0.0056630900408265\\
270.580112506207	0.00681834746148049\\
378.660331107598	0.00812091385583309\\
529.911991781088	0.00957962874252515\\
741.579447237127	0.0112033316401975\\
1037.79511521549	0.0130008620674912\\
1452.33083950443	0.0149810595430469\\
2273.37358348436	0.0179207497658958\\
3558.57447181116	0.0212218490407579\\
5570.33492577888	0.024905310300708\\
8719.39913893663	0.0289920864788207\\
13648.7163441897	0.0335031305081706\\
23897.2743924192	0.0397704826946413\\
41841.2771564182	0.0467744160540108\\
73259.0857573098	0.0545558542836906\\
128267.921314482	0.0631557210810921\\
251203.641819084	0.0746135075133219\\
393216	0.0829744351687061\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	3.10537846753452e-05\\
6.71123680053168	3.95790818472734e-05\\
7.50678323213512	4.97498226282944e-05\\
8.39663331351989	6.17652340991831e-05\\
9.39196574904416	7.58359313533958e-05\\
10.5052843607197	9.21839174970691e-05\\
11.750575166952	0.000111042583649021\\
13.1434820813104	0.00013265670894075\\
16.4442118166415	0.000185187393532941\\
20.5738555884738	0.000251961964579249\\
25.7405790253207	0.000335348623588181\\
32.204824502121	0.000437897780271133\\
40.2924394277295	0.000562342052542401\\
50.4111014463166	0.000711596266519174\\
63.0708685084453	0.000888757456521537\\
78.909889692566	0.00109710486507246\\
98.7265727989643	0.00134009994289783\\
123.519830208906	0.00162138634892641\\
154.539431708065	0.00194478995028987\\
193.349002441632	0.00231431882232276\\
241.904841579816	0.00273416324856254\\
302.654534757277	0.00320869572074955\\
423.54652483847	0.00403304774386247\\
592.727476714046	0.00500687945344094\\
829.485879469291	0.00614725408167652\\
1160.81479477437	0.00747215728978795\\
1624.48936277154	0.00900049716802108\\
2273.37358348436	0.010752104235649\\
3181.44739419349	0.0127477314409718\\
4452.24119588268	0.015009054161317\\
6969.21613636892	0.0184766460533132\\
10909.1065417438	0.0225129817791119\\
17076.3258321219	0.0271770927554179\\
26730.0445558012	0.0325309257301824\\
41841.2771564182	0.0386393427826031\\
65495.3069915573	0.0455701213231238\\
114674.47070649	0.0554980138978931\\
200781.320614451	0.0669659947501943\\
351544.144562608	0.0801256589061995\\
393216	0.0829744351687061\\
};
\end{axis}
\end{tikzpicture}%

